Probabilistic Shaping for Asymmetric Channels and Low-Density Parity-Check Codes

An algorithm is proposed to encode low-density parity-check (LDPC) codes into codewords with a non-uniform distribution. This enables power-efficient signalling for asymmetric channels. We show gains of 0.9 dB for additive white Gaussian noise (AWGN) channels with on-off keying modulation using 5G LDPC codes.

==> figures/OOK_1k_R13.tex <==
\pgfplotsset{compat=newest}
\pgfplotsset{set layers}%

\begin{tikzpicture} %
    \begin{axis}
        [	height=8cm,
        	width=.99\linewidth,
            grid=both,
            ymode=log,
            xlabel={SNR $\gamma$ [dB]},
            ylabel={FER},
            ymax=1,
            ymin=1e-4,
             xmin=-1.4,
             xmax=3.0,
            legend cell align={left},
            legend style={at={(0,0)},anchor=south west,font=\footnotesize,} %
        ]
    \addplot[thick, black, dashed, mark=square*, ,mark options={solid}] table [x=SNR, y=FER] {res/5G/uni-5G_BG1_n1056_R13.txt};
            \label{curve:13:uniLDPC}
	    \addlegendentry{\footnotesize uni 5G LDPC}; %


    \addplot[thick, TUMorange, dashed, mark=diamond*,mark options={solid}] table [x=SNR, y=FER] {res/5G/ts1-5G_BG1_n1056_R13.txt};
    \label{curve:13:TSLDPC}
	    \addlegendentry{TS 5G LDPC}; %
     
     \addplot[thick, TUMred, mark=*] table [x=SNR, y=FER] {res/5G/shp-5G_BG1_n1056_R13_s1-64.txt};
     \label{curve:13:5GshpLDPC}
	    \addlegendentry{shp 5G LDPC}; %


     \addplot[thick, TUMgreen, dashed, mark=*, mark options={solid}] table [x=SNR, y=FER] {res/polar_1024_342.txt};
     \label{curve:13:shpPolar}
	    \addlegendentry{shp Polar} %

    \draw[dashed, TUMgreen] (-1.05, 1) -- (-1.05, 1e-4) node[pos=0.72, rotate=90, right, yshift=0.2cm] {\footnotesize capacity};

    \draw[dashed, TUMred] (-0.66, 1) -- (-0.66, 1e-4) node[pos=0.72, rotate=90, right, yshift=0.2cm] {\footnotesize shaped TS capacity};

    \draw[dashed, TUMorange] (0.35, 1) -- (0.35, 1e-4) node[pos=0.72, rotate=90, right, yshift=0.2cm] {\footnotesize TS capacity};

    \draw[dashed, black] (0.755, 1) -- (0.755, 1e-4) node[pos=0.99, rotate=90, right, yshift=0.2cm] {\footnotesize uniform capacity};

    \begin{pgfonlayer}{axis foreground}
	      \draw[<->, thick] (1.8,1e-3) -- (2.7, 1e-3) node[pos=0.5, above=0.03cm, fill=white, fill opacity=0.7, text opacity=1] {\footnotesize $\SI{0.9}{dB}$};
	\end{pgfonlayer}

    \end{axis}
\end{tikzpicture}%


==> figures/OOK_1k_R23.tex <==
\pgfplotsset{compat=newest}
\pgfplotsset{set layers}%

\begin{tikzpicture} %
    \begin{axis}
        [	height=8cm,
        	width=.99\linewidth,
            grid=both,
            ymode=log,
            xlabel={SNR $\gamma$ [dB]},
            ylabel={FER},
            ymax=1,
            ymin=1e-4,
             xmin=4,
             xmax=7.4,
            legend cell align={left},
            legend style={at={(0,0)},anchor=south west,font=\footnotesize,} %
        ]
        \addplot[thick, black, dashed, mark=square*,mark options={solid}] table [x=snr, y=fer] {res/wimax-uni.txt};
        \label{curve:23:uniLDPC}
        \addlegendentry{uni Wimax LDPC \cite{wiegart_shaped19}};

        \addplot[thick, TUMorange, dashed, mark=diamond*, ,mark options={solid}] table [x=snr, y=fer] {res/wimax-ts1.txt};
        \label{curve:23:TSLDPC}
	    \addlegendentry{\footnotesize TS Wimax LDPC \cite{wiegart_shaped19}};
        
        \addplot[thick, TUMblue, mark=*] table [x=SNR, y=FER] {res/wimax-shp-1056_34B_s10.txt};
        \label{curve:23:shpLDPC}
	       \addlegendentry{shp Wimax LDPC} %

        \addplot[thick, TUMred, mark=*] table [x=SNR, y=FER] {res/5G/shp-5G_BG1_n1008_0.78_s1-32.txt};
        \label{curve:23:5GshpLDPC}
	       \addlegendentry{shp 5G LDPC} %
     
       
        \addplot[thick, TUMgreen, mark=triangle*, dashed,mark options={solid}] table [x=SNR, y=FER] {res/polar_1024_683.txt};
        \label{curve:23:shpPolar}
        \addlegendentry{shp Polar \cite{wiegart_shaped19} } %

        \begin{pgfonlayer}{axis foreground}
	      \draw[<->, thick] (6.2,1e-3) -- (7.08, 1e-3) node[pos=0.6, above=0.03cm, fill=white, fill opacity=0.7, text opacity=1] {\footnotesize $\SI{0.88}{dB}$};
       \draw[<->, thick] (6.15,1.5e-3) -- (6.32, 1.5e-3) node[midway, above=0.05cm, fill=white, fill opacity=0.7, text opacity=1] {\footnotesize $\SI{0.17}{dB}$};
       \draw[<->, thick] (6.1,1e-3) -- (6.2, 1e-3) node[midway, below=0.05cm, fill=white, fill opacity=0.7, text opacity=1] {\footnotesize $\SI{0.10}{dB}$};
	      \end{pgfonlayer}

  \draw[dashed, black] (5.32, 1) -- (5.32, 1e-4) node[pos=0.65, rotate=90, right, yshift=0.2cm] {\footnotesize uniform capacity};
  \draw[dashed, TUMgreen] (4.34, 1) -- (4.34, 1e-4) node[pos=0.65, rotate=90, right, yshift=0.2cm] {\footnotesize capacity}; %
  \draw[dashed, TUMred] (4.36, 1) -- (4.36, 1e-4) node[pos=0.65, rotate=90, right, yshift=-0.2cm] {\footnotesize shaped TS capacity}; %
  \draw[dashed, TUMorange] (4.66, 1) -- (4.66, 1e-4) node[pos=0.65, rotate=90, right, yshift=-0.2cm] {\footnotesize TS capacity}; %
  
    \end{axis}
\end{tikzpicture}%


==> figures/OOK_R13.tex <==
\pgfplotsset{compat=newest}
\pgfplotsset{set layers}%

\begin{tikzpicture} %
    \begin{axis}
        [	height=6.7cm,
        	width=.99\linewidth,
            grid=both,
            ymode=log,
            xlabel={SNR $\gamma$ [dB]},
            ylabel={FER},
            ymax=1,
            ymin=1e-4,
             xmin=0,
             xmax=2.2,
            legend cell align={left},
            legend style={at={(1,1)},anchor=north east,font=\footnotesize,} %
        ]

     
     \addplot[thick, TUMred, mark=*] table [x=SNR, y=FER] {res/5G/shp-5G_BG1_n1056_R13_s1-64.txt};
     \label{curve:13:5GshpLDPC}
	    \addlegendentry{$n_c=1056$, $R_c=2/3$, $\ell=64$}; %

    \addplot[thick, TUMorange, mark=*] table [x=SNR, y=FER] {res/5G/shp-5G_BG1_n4224_R13_s1-256.txt};
	    \addlegendentry{$n_c=4224$, $R_c = 2/3$, $\ell=256$};


     \addplot[thick, TUMorange, dashed, mark=*, mark options={solid}] table [x=SNR, y=FER] {res/5G/shp-5G_BG1_n4224_R13_Rc12_s1-192.txt};
	    \addlegendentry{$n_c=4224$, $R_c = 1/2$, $\ell=192$};

    \addplot[thick, TUMblue, mark=*] table [x=SNR, y=FER] {res/5G/shp-5G_BG1_n8448_R13_Rc23_s1-512.txt};
	    \addlegendentry{$n_c=8448$, $R_c = 2/3$, $\ell=512$};



    \draw[dashed, TUMgreen] (-1.05, 1) -- (-1.05, 1e-4) node[pos=0.65, rotate=90, right, yshift=0.2cm] {\footnotesize capacity};

    \draw[dashed, TUMred] (-0.66, 1) -- (-0.66, 1e-4) node[pos=0.65, rotate=90, right, yshift=0.2cm] {\footnotesize shaped TS capacity};



    \begin{pgfonlayer}{axis foreground}
	     %
	\end{pgfonlayer}

    \end{axis}
\end{tikzpicture}


==> figures/shp_graph_1.tex <==
\begin{tikzpicture}
\usetikzlibrary{arrows}  

\tikzset{%
          insert new path/.style={%
             insert path={%
                  node[pos=0.7,sloped]{\tikz \draw[#1,thick] (-.2pt,0) -- ++(.2 pt,0);}
                  }
             }
         }
\begin{scope}[scale=0.9, a/.style = {insert new path = {-triangle 90}}]
	\foreach \i in {0,...,5} {
		\fill (\i,0) circle[radius=0.135,fill=black!20] coordinate(vn_\i);
	}
	\draw[<-] ([shift={(0,-0.2)}]vn_0) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_1) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_2$};
	\draw[<-] ([shift={(0,-0.2)}]vn_2) --++ (0,-0.3) node[below] {$-\infty$} node[below=0.4cm] {$v_3$};
	\draw[<-] ([shift={(0,-0.2)}]vn_3) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_4$};
	\draw[<-] ([shift={(0,-0.2)}]vn_4) --++ (0,-0.3) node[below] {$0$} node[below=0.4cm] {$s_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_5) --++ (0,-0.3) node[below] {$0$} node[below=0.4cm] {$s_2$};
	
	
	\foreach \i in {1,...,3} {
		\node[draw, shape=rectangle, fill, minimum width=0.25, minimum height=0.25, anchor=center] (cn_\i) at ([shift={(0.5,0)}]\i, 2) {};
	}
	
	\foreach \i in {1,...,3} {
			\fill ([shift={(0.5,0)}]\i,2.8) circle[radius=0.135,fill=black!20] coordinate(parityvn_\i);
			\draw[-] (cn_\i) -- (parityvn_\i);
			\draw[<-] ([shift={(0,0.2)}]parityvn_\i) --++ (0, 0.3) node[above] {$L$};
			
	}
	
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_0);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_1);
		\draw[TUMorange, thick, dashed] (cn_1) -- (vn_2);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_3);
		\draw (cn_1) -- (vn_4);
		
		\draw[TUMgreen, thick, densely dotted] (cn_2) -- (vn_0);
		\draw[TUMorange, thick, dashed] (cn_2) -- (vn_2);
		\draw (cn_2) -- (vn_4);
		\draw (cn_2) -- (vn_5);

		
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_1);
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_3);
		\draw (cn_3) -- (vn_5);
\end{scope}
\end{tikzpicture}

==> figures/shp_graph_2.tex <==
\usetikzlibrary{arrows}  

\tikzset{%
          insert new path/.style={%
             insert path={%
                  node[pos=0.7,sloped]{\tikz \draw[#1] (-.15pt,0) -- ++(.15 pt,0);}
                  }
             }
         }


\begin{tikzpicture}
\begin{scope}[scale=0.9, a/.style = {insert new path = {-triangle 90}}]
	
	\foreach \i in {0,...,5} {
		\fill (\i,0) circle[radius=0.135,fill=black!20] coordinate(vn_\i);
	}
	\draw[<-] ([shift={(0,-0.2)}]vn_0) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_1) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_2$};
 	\draw[<-] ([shift={(0,-0.2)}]vn_2) --++ (0,-0.3) node[below] {$-\infty$} node[below=0.4cm] {$v_3$};
	\draw[<-] ([shift={(0,-0.2)}]vn_3) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_4$};
	\draw[<-] ([shift={(0,-0.2)}]vn_4) --++ (0,-0.3) node[below] {$0$} node[below=0.4cm] {$s_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_5) --++ (0,-0.3) node[below] {$0$} node[below=0.4cm] {$s_2$};
	
	
	\foreach \i in {1,...,3} {
		\node[draw, shape=rectangle, fill, minimum width=0.25, minimum height=0.25, anchor=center] (cn_\i) at ([shift={(0.5,0)}]\i, 2) {};
	}
	
	\foreach \i in {1,...,3} {
			\fill ([shift={(0.5,0)}]\i,2.8) circle[radius=0.135,fill=black!20] coordinate(parityvn_\i);
			\draw[-] (cn_\i) -- (parityvn_\i);
			\draw[<-] ([shift={(0,0.2)}]parityvn_\i) --++ (0, 0.3) node[above] {$L$};
			
	}
	
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_0);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_1);
		\draw[TUMorange, thick, dashed] (cn_1) -- (vn_2);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_3);
		\draw (cn_1) -- (vn_4);
		
		\draw[TUMgreen, thick, densely dotted] (cn_2) -- (vn_0);
		\draw[TUMorange, thick, dashed] (cn_2) -- (vn_2);
		\draw (cn_2) -- (vn_4);
		\draw (cn_2) -- (vn_5);

		
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_1);
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_3);
		\draw (cn_3) -- (vn_5);
		

   	\draw[-] (cn_3) -- (vn_5)[a] node[pos=0.7, right] {\small $L$};
   	\draw[-] (cn_1) -- (vn_4)[a] node[pos=0.7, left] {\small $-L$};
   	\draw[-] (cn_2) -- (vn_4)[a] node[pos=0.7, right] {\small $0$};
   	\draw[-] (cn_2) -- (vn_5)[a] node[pos=0.7, below] {\small $0$};



\end{scope}
\end{tikzpicture}


==> figures/shp_graph_3.tex <==
\usetikzlibrary{arrows}  

\tikzset{%
          insert new path/.style={%
             insert path={%
                  node[pos=0.7,sloped]{\tikz \draw[#1,thick] (-.2pt,0) -- ++(.2 pt,0);}
                  }
             }
         }


\begin{tikzpicture}
\begin{scope}[scale=0.9, a/.style = {insert new path = {-triangle 90}}]
	
	\foreach \i in {0,...,5} {
		\fill (\i,0) circle[radius=0.135,fill=black!20] coordinate(vn_\i);
	}
	\draw[<-] ([shift={(0,-0.2)}]vn_0) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_1) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_2$};
	\draw[<-] ([shift={(0,-0.2)}]vn_2) --++ (0,-0.3) node[below] {$-\infty$} node[below=0.4cm] {$v_3$};
	\draw[<-] ([shift={(0,-0.2)}]vn_3) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_4$};
	\draw[<-] ([shift={(0,-0.2)}]vn_4) --++ (0,-0.3) node[below] {$0$} node[below=0.4cm] {$s_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_5) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$s_2$};
	
	
	\foreach \i in {1,...,3} {
		\node[draw, shape=rectangle, fill, minimum width=0.25, minimum height=0.25, anchor=center] (cn_\i) at ([shift={(0.5,0)}]\i, 2) {};
	}
	
	\foreach \i in {1,...,3} {
			\fill ([shift={(0.5,0)}]\i,2.8) circle[radius=0.135,fill=black!20] coordinate(parityvn_\i);
	}
    \draw[-] (cn_1) -- (parityvn_1);
    \draw[-] (cn_2) -- (parityvn_2);
	\draw[<-] ([shift={(0,0.2)}]parityvn_1) --++ (0, 0.3) node[above] {$L$};
	\draw[<-] ([shift={(0,0.2)}]parityvn_2) --++ (0, 0.3) node[above] {$L$};
	\draw[->] ([shift={(0,0.2)}]parityvn_3) --++ (0, 0.3) node[above] {$\infty$};
	\draw[TUMgreen, thick, densely dotted] (cn_3) -- (parityvn_3);
	
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_0);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_1);
		\draw[TUMorange, thick, dashed] (cn_1) -- (vn_2);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_3);
		\draw (cn_1) -- (vn_4);
		
		\draw[TUMgreen, thick, densely dotted] (cn_2) -- (vn_0);
		\draw[TUMorange, thick, dashed] (cn_2) -- (vn_2);
		\draw (cn_2) -- (vn_4);
		\draw[TUMgreen, thick, densely dotted] (cn_2) -- (vn_5);

		
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_1);
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_3);
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_5);
		




\end{scope}
\end{tikzpicture}


==> figures/shp_graph_4.tex <==
\usetikzlibrary{arrows}  

\tikzset{%
          insert new path/.style={%
             insert path={%
                  node[pos=0.7,sloped]{\tikz \draw[#1] (-.1pt,0) -- ++(.1 pt,0);}

                  }
             }
         }


\begin{tikzpicture}
\begin{scope}[scale=0.9, a/.style = {insert new path = {-triangle 90}}]
	
	\foreach \i in {0,...,5} {
		\fill (\i,0) circle[radius=0.135,fill=black!20] coordinate(vn_\i);
	}
	\draw[<-] ([shift={(0,-0.2)}]vn_0) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_1) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_2$};
	\draw[<-] ([shift={(0,-0.2)}]vn_2) --++ (0,-0.3) node[below] {$-\infty$} node[below=0.4cm] {$v_3$};
	\draw[<-] ([shift={(0,-0.2)}]vn_3) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_4$};
	\draw[<-] ([shift={(0,-0.2)}]vn_4) --++ (0,-0.3) node[below] {$0$} node[below=0.4cm] {$s_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_5) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$s_2$};
	
	
	\foreach \i in {1,...,3} {
		\node[draw, shape=rectangle, fill, minimum width=0.25, minimum height=0.25, anchor=center] (cn_\i) at ([shift={(0.5,0)}]\i, 2) {};
	}
	
	\foreach \i in {1,...,3} {
			\fill ([shift={(0.5,0)}]\i,2.8) circle[radius=0.135,fill=black!20] coordinate(parityvn_\i);
	}
    \draw[-] (cn_1) -- (parityvn_1);
    \draw[-] (cn_2) -- (parityvn_2);
	\draw[<-] ([shift={(0,0.2)}]parityvn_1) --++ (0, 0.3) node[above] {$L$};
	\draw[<-] ([shift={(0,0.2)}]parityvn_2) --++ (0, 0.3) node[above] {$L$};
	\draw[->] ([shift={(0,0.2)}]parityvn_3) --++ (0, 0.3) node[above] {$\infty$};
	\draw[TUMgreen, thick, densely dotted] (cn_3) -- (parityvn_3);
	
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_0);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_1);
		\draw[TUMorange, thick, dashed] (cn_1) -- (vn_2);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_3);
		\draw (cn_1) -- (vn_4);
		
		\draw[TUMgreen, thick, densely dotted] (cn_2) -- (vn_0);
		\draw[TUMorange, thick, dashed] (cn_2) -- (vn_2);
		\draw (cn_2) -- (vn_4);
		\draw[TUMgreen, thick, densely dotted] (cn_2) -- (vn_5);

		
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_1);
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_3);
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_5);
		

   	\draw[-] (cn_1) -- (vn_4)[a] node[pos=0.7, left] {\small $-L$};
   	\draw[-] (cn_2) -- (vn_4)[a] node[pos=0.7, right] {\small $-L$};



\end{scope}
\end{tikzpicture}


==> figures/shp_graph_5.tex <==
\usetikzlibrary{arrows}  

\tikzset{%
          insert new path/.style={%
             insert path={%
                  node[pos=0.7,sloped]{\tikz \draw[#1,thick] (-.2pt,0) -- ++(.2 pt,0);}
                  }
             }
         }


\begin{tikzpicture}
\begin{scope}[scale=0.9, a/.style = {insert new path = {-triangle 90}}]
	
	\foreach \i in {0,...,5} {
		\fill (\i,0) circle[radius=0.135,fill=black!20] coordinate(vn_\i);
	}
	\draw[<-] ([shift={(0,-0.2)}]vn_0) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_1$};
	\draw[<-] ([shift={(0,-0.2)}]vn_1) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_2$};
	\draw[<-] ([shift={(0,-0.2)}]vn_2) --++ (0,-0.3) node[below] {$-\infty$} node[below=0.4cm] {$v_3$};
	\draw[->] ([shift={(0,-0.2)}]vn_3) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$v_4$};
	\draw[->] ([shift={(0,-0.2)}]vn_4) --++ (0,-0.3) node[below] {$-\infty$} node[below=0.4cm] {$s_1$};
	\draw[->] ([shift={(0,-0.2)}]vn_5) --++ (0,-0.3) node[below] {$\infty$} node[below=0.4cm] {$s_2$};
	
	
	\foreach \i in {1,...,3} {
		\node[draw, shape=rectangle, fill, minimum width=0.25, minimum height=0.25, anchor=center] (cn_\i) at ([shift={(0.5,0)}]\i, 2) {};
	}
	
	\foreach \i in {1,...,3} {
			\fill ([shift={(0.5,0)}]\i,2.8) circle[radius=0.135,fill=black!20] coordinate(parityvn_\i);
			\draw[TUMgreen, thick, densely dotted] (cn_\i) -- (parityvn_\i);
	}
	\draw[->] ([shift={(0,0.2)}]parityvn_1) --++ (0, 0.3) node[above] {$\infty$};
	\draw[->] ([shift={(0,0.2)}]parityvn_2) --++ (0, 0.3) node[above] {$\infty$};
	\draw[->] ([shift={(0,0.2)}]parityvn_3) --++ (0, 0.3) node[above] {$\infty$};

	
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_0);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_1);
		\draw[TUMorange, thick, dashed] (cn_1) -- (vn_2);
		\draw[TUMgreen, thick, densely dotted] (cn_1) -- (vn_3);
		\draw[TUMorange, thick, dashed] (cn_1) -- (vn_4);
		
		\draw[TUMgreen, thick, densely dotted] (cn_2) -- (vn_0);
		\draw[TUMorange, thick, dashed] (cn_2) -- (vn_2);
		\draw[TUMorange, thick, dashed] (cn_2) -- (vn_4);
		\draw[TUMgreen, thick, densely dotted] (cn_2) -- (vn_5);

		
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_1);
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_3);
		\draw[TUMgreen, thick, densely dotted] (cn_3) -- (vn_5);
\end{scope}
\end{tikzpicture}
